Optimal and Approximate Q-value Functions for Decentralized POMDPs

Decision-theoretic planning is a popular approach to sequential decision making problems, because it treats uncertainty in sensing and acting in a principled way. In single-agent frameworks like MDPs and POMDPs, planning can be carried out by resorting to Q-value functions: an optimal Q-value function Q* is computed in a recursive manner by dynamic programming, and then an optimal policy is extracted from Q*. In this paper we study whether similar Q-value functions can be defined for decentralized POMDP models (Dec-POMDPs), and how policies can be extracted from such value functions. We define two forms of the optimal Q-value function for Dec-POMDPs: one that gives a normative description as the Q-value function of an optimal pure joint policy and another one that is sequentially rational and thus gives a recipe for computation. This computation, however, is infeasible for all but the smallest problems. Therefore, we analyze various approximate Q-value functions that allow for efficient computation. We describe how they relate, and we prove that they all provide an upper bound to the optimal Q-value function Q*. Finally, unifying some previous approaches for solving Dec-POMDPs, we describe a family of algorithms for extracting policies from such Q-value functions, and perform an experimental evaluation on existing test problems, including a new firefighting benchmark problem.

==> results/dectiger/normal_dectiger-h4-QMDP-policy_agent0.tex <==
$ \oHistEmpty \to \aLi$

$ \oHL  \to \aLi$

$ \oHR  \to \aLi$

\framebox{$ \oHL, \oHL  \to \aOR$}

$ \oHL, \oHR  \to \aLi$

$ \oHR, \oHL  \to \aLi$

\framebox{$ \oHR, \oHR  \to \aOL$}

$ \oHL, \oHL, \oHL  \to \aLi$

$ \oHL, \oHL, \oHR  \to \aLi$

$ \oHL, \oHR, \oHL  \to \aLi$

$ \oHL, \oHR, \oHR  \to \aLi$

$ \oHR, \oHL, \oHL  \to \aLi$

$ \oHR, \oHL, \oHR  \to \aLi$

$ \oHR, \oHR, \oHL  \to \aLi$

$ \oHR, \oHR, \oHR  \to \aLi$




==> results/dectiger/normal_dectiger-h4-QPOMDP+QBG-policy_agent0.tex <==

$ \oHistEmpty  \to \aLi$

$ \oHL  \to \aLi$

$ \oHR  \to \aLi$

$ \oHL, \oHL  \to \aLi$

$ \oHL, \oHR  \to \aLi$

$ \oHR, \oHL  \to \aLi$

$ \oHR, \oHR  \to \aLi$

\framebox{$ \oHL, \oHL, \oHL  \to \aOR$}

$ \oHL, \oHL, \oHR  \to \aLi$

$ \oHL, \oHR, \oHL  \to \aLi$

$ \oHL, \oHR, \oHR  \to \aLi$

$ \oHR, \oHL, \oHL  \to \aLi$

$ \oHR, \oHL, \oHR  \to \aLi$

$ \oHR, \oHR, \oHL  \to \aLi$

\framebox{$ \oHR, \oHR, \oHR  \to \aOL$}





==> results/fireFighting_2_3_3/h3policyAgent0.tex <==
% JointPolicyPureVector index 4261329
% Policy for agent 0 (index 1948):
% Oempty,  --> go3
% Oempty, flames,  --> go3
% Oempty, noFlames,  --> go1
% Oempty, flames, flames,  --> go1
% Oempty, flames, noFlames,  --> go1
% Oempty, noFlames, flames,  --> go2
% Oempty, noFlames, noFlames,  --> go2
% Policy for agent 1 (index 1053):
% Oempty,  --> go2
% Oempty, flames,  --> go2
% Oempty, noFlames,  --> go2
% Oempty, flames, flames,  --> go1
% Oempty, flames, noFlames,  --> go1
% Oempty, noFlames, flames,  --> go1
% Oempty, noFlames, noFlames,  --> go1

$\oHistEmpty \to \textrm{go house 3}$

$ \textrm{flames} \to \textrm{go house 3}$

$ \textrm{no flames} \to \textrm{go house 1}$

$ \textrm{flames}, \textrm{flames} \to \textrm{go house 1}$

$ \textrm{flames}, \textrm{no flames} \to \textrm{go house 1}$

$ \textrm{no flames}, \textrm{flames} \to \textrm{go house 2}$

$ \textrm{no flames}, \textrm{no flames} \to \textrm{go house 2}$



==> results/fireFighting_2_3_3/h3policyAgent1.tex <==
% JointPolicyPureVector index 4261329
% Policy for agent 0 (index 1948):
% Oempty,  --> go3
% Oempty, flames,  --> go3
% Oempty, noFlames,  --> go1
% Oempty, flames, flames,  --> go1
% Oempty, flames, noFlames,  --> go1
% Oempty, noFlames, flames,  --> go2
% Oempty, noFlames, noFlames,  --> go2
% Policy for agent 1 (index 1053):
% Oempty,  --> go2
% Oempty, flames,  --> go2
% Oempty, noFlames,  --> go2
% Oempty, flames, flames,  --> go1
% Oempty, flames, noFlames,  --> go1
% Oempty, noFlames, flames,  --> go1
% Oempty, noFlames, noFlames,  --> go1



$\oHistEmpty  \to \textrm{go house 2}$

$ \textrm{flames} \to \textrm{go house 2}$

$ \textrm{no flames} \to \textrm{go house 2}$

$ \textrm{flames}, \textrm{flames} \to \textrm{go house 1}$

$ \textrm{flames}, \textrm{no flames} \to \textrm{go house 1}$

$ \textrm{no flames}, \textrm{flames} \to \textrm{go house 1}$

$ \textrm{no flames}, \textrm{no flames} \to \textrm{go house 1}$

